Convergence Rate Abstractions for Weakly-Hard Real-Time Control

Classically, a control loop is designed to be executed strictly periodically. This is, however, difficult to achieve in many scenarios, for example, when overload or packet loss cannot be entirely avoided. Here, weakly-hard real-time control systems are a common approach which relaxes timing constraints and leverages the inherent robustness of controllers. Yet, their analysis is often hampered by the complexity arising from the system dimension and the vast number of possible timing sequences. In this paper, we present the novel concept of convergence rate abstractions that provide a sound yet simple one-dimensional system description. This approach simplifies the stability analysis of weakly-hard real-time control systems. At the same time, our abstractions facilitate efficient computation of bounds on the worst-case system state at run-time and thus the implementation of adaptation mechanisms.

==> fig/contractive_system.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.638141in}{3.040698in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.638141in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.638141in}{3.040698in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.040698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578141in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{2.734663in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{2.734663in}{2.756063in}}%
\pgfpathlineto{\pgfqpoint{0.578141in}{2.756063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937561in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{0.937561in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296981in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{1.296981in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656402in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{1.656402in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015822in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{2.015822in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375242in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{2.375242in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578141in}{0.958961in}}%
\pgfpathlineto{\pgfqpoint{2.734663in}{0.958961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578141in}{1.318382in}}%
\pgfpathlineto{\pgfqpoint{2.734663in}{1.318382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578141in}{1.677802in}}%
\pgfpathlineto{\pgfqpoint{2.734663in}{1.677802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578141in}{2.037222in}}%
\pgfpathlineto{\pgfqpoint{2.734663in}{2.037222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578141in}{2.396643in}}%
\pgfpathlineto{\pgfqpoint{2.734663in}{2.396643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375242in}{1.644469in}}%
\pgfpathcurveto{\pgfqpoint{2.384082in}{1.644469in}}{\pgfqpoint{2.392562in}{1.647981in}}{\pgfqpoint{2.398813in}{1.654232in}}%
\pgfpathcurveto{\pgfqpoint{2.405063in}{1.660483in}}{\pgfqpoint{2.408576in}{1.668962in}}{\pgfqpoint{2.408576in}{1.677802in}}%
\pgfpathcurveto{\pgfqpoint{2.408576in}{1.686642in}}{\pgfqpoint{2.405063in}{1.695121in}}{\pgfqpoint{2.398813in}{1.701372in}}%
\pgfpathcurveto{\pgfqpoint{2.392562in}{1.707623in}}{\pgfqpoint{2.384082in}{1.711135in}}{\pgfqpoint{2.375242in}{1.711135in}}%
\pgfpathcurveto{\pgfqpoint{2.366402in}{1.711135in}}{\pgfqpoint{2.357923in}{1.707623in}}{\pgfqpoint{2.351672in}{1.701372in}}%
\pgfpathcurveto{\pgfqpoint{2.345421in}{1.695121in}}{\pgfqpoint{2.341909in}{1.686642in}}{\pgfqpoint{2.341909in}{1.677802in}}%
\pgfpathcurveto{\pgfqpoint{2.341909in}{1.668962in}}{\pgfqpoint{2.345421in}{1.660483in}}{\pgfqpoint{2.351672in}{1.654232in}}%
\pgfpathcurveto{\pgfqpoint{2.357923in}{1.647981in}}{\pgfqpoint{2.366402in}{1.644469in}}{\pgfqpoint{2.375242in}{1.644469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578141in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{0.578141in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734663in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{2.734663in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578141in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{2.734663in}{0.599541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578141in}{2.756063in}}%
\pgfpathlineto{\pgfqpoint{2.734663in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.656402in}{0.958961in}}%
\pgfpathcurveto{\pgfqpoint{1.847040in}{0.958961in}}{\pgfqpoint{2.029897in}{1.034703in}}{\pgfqpoint{2.164699in}{1.169505in}}%
\pgfpathcurveto{\pgfqpoint{2.299501in}{1.304307in}}{\pgfqpoint{2.375242in}{1.487163in}}{\pgfqpoint{2.375242in}{1.677802in}}%
\pgfpathcurveto{\pgfqpoint{2.375242in}{1.868441in}}{\pgfqpoint{2.299501in}{2.051297in}}{\pgfqpoint{2.164699in}{2.186099in}}%
\pgfpathcurveto{\pgfqpoint{2.029897in}{2.320901in}}{\pgfqpoint{1.847040in}{2.396643in}}{\pgfqpoint{1.656402in}{2.396643in}}%
\pgfpathcurveto{\pgfqpoint{1.465763in}{2.396643in}}{\pgfqpoint{1.282907in}{2.320901in}}{\pgfqpoint{1.148105in}{2.186099in}}%
\pgfpathcurveto{\pgfqpoint{1.013303in}{2.051297in}}{\pgfqpoint{0.937561in}{1.868441in}}{\pgfqpoint{0.937561in}{1.677802in}}%
\pgfpathcurveto{\pgfqpoint{0.937561in}{1.487163in}}{\pgfqpoint{1.013303in}{1.304307in}}{\pgfqpoint{1.148105in}{1.169505in}}%
\pgfpathcurveto{\pgfqpoint{1.282907in}{1.034703in}}{\pgfqpoint{1.465763in}{0.958961in}}{\pgfqpoint{1.656402in}{0.958961in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.711556in}{0.766154in}}%
\pgfpathcurveto{\pgfqpoint{1.902194in}{0.766154in}}{\pgfqpoint{2.079239in}{0.862211in}}{\pgfqpoint{2.203698in}{1.033170in}}%
\pgfpathcurveto{\pgfqpoint{2.328158in}{1.204128in}}{\pgfqpoint{2.389869in}{1.436030in}}{\pgfqpoint{2.375242in}{1.677802in}}%
\pgfpathcurveto{\pgfqpoint{2.360615in}{1.919574in}}{\pgfqpoint{2.270844in}{2.151476in}}{\pgfqpoint{2.125699in}{2.322434in}}%
\pgfpathcurveto{\pgfqpoint{1.980554in}{2.493393in}}{\pgfqpoint{1.791887in}{2.589450in}}{\pgfqpoint{1.601248in}{2.589450in}}%
\pgfpathcurveto{\pgfqpoint{1.410609in}{2.589450in}}{\pgfqpoint{1.233564in}{2.493393in}}{\pgfqpoint{1.109105in}{2.322434in}}%
\pgfpathcurveto{\pgfqpoint{0.984646in}{2.151476in}}{\pgfqpoint{0.922934in}{1.919574in}}{\pgfqpoint{0.937561in}{1.677802in}}%
\pgfpathcurveto{\pgfqpoint{0.952188in}{1.436030in}}{\pgfqpoint{1.041960in}{1.204128in}}{\pgfqpoint{1.187104in}{1.033170in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{0.862211in}}{\pgfqpoint{1.520917in}{0.766154in}}{\pgfqpoint{1.711556in}{0.766154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416909in,y=1.719469in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656402in,y=2.839396in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Original System}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578141in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375242in}{1.677802in}}%
\pgfpathlineto{\pgfqpoint{2.373830in}{1.621437in}}%
\pgfpathlineto{\pgfqpoint{2.369621in}{1.565997in}}%
\pgfpathlineto{\pgfqpoint{2.362668in}{1.511687in}}%
\pgfpathlineto{\pgfqpoint{2.353032in}{1.458707in}}%
\pgfpathlineto{\pgfqpoint{2.340784in}{1.407249in}}%
\pgfpathlineto{\pgfqpoint{2.326005in}{1.357493in}}%
\pgfpathlineto{\pgfqpoint{2.308784in}{1.309616in}}%
\pgfpathlineto{\pgfqpoint{2.289220in}{1.263780in}}%
\pgfpathlineto{\pgfqpoint{2.267419in}{1.220140in}}%
\pgfpathlineto{\pgfqpoint{2.243493in}{1.178840in}}%
\pgfpathlineto{\pgfqpoint{2.217564in}{1.140013in}}%
\pgfpathlineto{\pgfqpoint{2.189758in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{2.160207in}{1.070250in}}%
\pgfpathlineto{\pgfqpoint{2.129049in}{1.039522in}}%
\pgfpathlineto{\pgfqpoint{2.096427in}{1.011681in}}%
\pgfpathlineto{\pgfqpoint{2.062486in}{0.986800in}}%
\pgfpathlineto{\pgfqpoint{2.027377in}{0.964939in}}%
\pgfpathlineto{\pgfqpoint{1.991251in}{0.946148in}}%
\pgfpathlineto{\pgfqpoint{1.954263in}{0.930460in}}%
\pgfpathlineto{\pgfqpoint{1.916569in}{0.917900in}}%
\pgfpathlineto{\pgfqpoint{1.878325in}{0.908476in}}%
\pgfpathlineto{\pgfqpoint{1.839689in}{0.902187in}}%
\pgfpathlineto{\pgfqpoint{1.800816in}{0.899019in}}%
\pgfpathlineto{\pgfqpoint{1.761862in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{1.722981in}{0.901925in}}%
\pgfpathlineto{\pgfqpoint{1.684325in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{1.646041in}{0.916843in}}%
\pgfpathlineto{\pgfqpoint{1.608277in}{0.928647in}}%
\pgfpathlineto{\pgfqpoint{1.571172in}{0.943242in}}%
\pgfpathlineto{\pgfqpoint{1.534866in}{0.960536in}}%
\pgfpathlineto{\pgfqpoint{1.499489in}{0.980426in}}%
\pgfpathlineto{\pgfqpoint{1.465169in}{1.002803in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{1.027548in}}%
\pgfpathlineto{\pgfqpoint{1.400181in}{1.054534in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{1.083627in}}%
\pgfpathlineto{\pgfqpoint{1.340797in}{1.114687in}}%
\pgfpathlineto{\pgfqpoint{1.313456in}{1.147568in}}%
\pgfpathlineto{\pgfqpoint{1.287801in}{1.182118in}}%
\pgfpathlineto{\pgfqpoint{1.263913in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{1.241862in}{1.255595in}}%
\pgfpathlineto{\pgfqpoint{1.221712in}{1.294198in}}%
\pgfpathlineto{\pgfqpoint{1.203518in}{1.333824in}}%
\pgfpathlineto{\pgfqpoint{1.187328in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{1.415468in}}%
\pgfpathlineto{\pgfqpoint{1.161103in}{1.457147in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.499172in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.541372in}}%
\pgfpathlineto{\pgfqpoint{1.137477in}{1.583580in}}%
\pgfpathlineto{\pgfqpoint{1.133818in}{1.625630in}}%
\pgfpathlineto{\pgfqpoint{1.132255in}{1.667360in}}%
\pgfpathlineto{\pgfqpoint{1.132766in}{1.708610in}}%
\pgfpathlineto{\pgfqpoint{1.135325in}{1.749224in}}%
\pgfpathlineto{\pgfqpoint{1.139895in}{1.789050in}}%
\pgfpathlineto{\pgfqpoint{1.146434in}{1.827943in}}%
\pgfpathlineto{\pgfqpoint{1.154891in}{1.865762in}}%
\pgfpathlineto{\pgfqpoint{1.165210in}{1.902371in}}%
\pgfpathlineto{\pgfqpoint{1.177326in}{1.937642in}}%
\pgfpathlineto{\pgfqpoint{1.191170in}{1.971454in}}%
\pgfpathlineto{\pgfqpoint{1.206665in}{2.003691in}}%
\pgfpathlineto{\pgfqpoint{1.223731in}{2.034248in}}%
\pgfpathlineto{\pgfqpoint{1.242280in}{2.063026in}}%
\pgfpathlineto{\pgfqpoint{1.262222in}{2.089933in}}%
\pgfpathlineto{\pgfqpoint{1.283461in}{2.114888in}}%
\pgfpathlineto{\pgfqpoint{1.305897in}{2.137818in}}%
\pgfpathlineto{\pgfqpoint{1.329427in}{2.158656in}}%
\pgfpathlineto{\pgfqpoint{1.353946in}{2.177349in}}%
\pgfpathlineto{\pgfqpoint{1.379345in}{2.193849in}}%
\pgfpathlineto{\pgfqpoint{1.405514in}{2.208119in}}%
\pgfpathlineto{\pgfqpoint{1.432340in}{2.220132in}}%
\pgfpathlineto{\pgfqpoint{1.459709in}{2.229867in}}%
\pgfpathlineto{\pgfqpoint{1.487508in}{2.237316in}}%
\pgfpathlineto{\pgfqpoint{1.515622in}{2.242477in}}%
\pgfpathlineto{\pgfqpoint{1.543937in}{2.245359in}}%
\pgfpathlineto{\pgfqpoint{1.572340in}{2.245979in}}%
\pgfpathlineto{\pgfqpoint{1.600718in}{2.244364in}}%
\pgfpathlineto{\pgfqpoint{1.628960in}{2.240546in}}%
\pgfpathlineto{\pgfqpoint{1.656956in}{2.234569in}}%
\pgfpathlineto{\pgfqpoint{1.684601in}{2.226484in}}%
\pgfpathlineto{\pgfqpoint{1.711790in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{1.738423in}{2.204225in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{2.190190in}}%
\pgfpathlineto{\pgfqpoint{1.789631in}{2.174320in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{2.156701in}}%
\pgfpathlineto{\pgfqpoint{1.837493in}{2.137425in}}%
\pgfpathlineto{\pgfqpoint{1.859960in}{2.116586in}}%
\pgfpathlineto{\pgfqpoint{1.881347in}{2.094287in}}%
\pgfpathlineto{\pgfqpoint{1.901585in}{2.070633in}}%
\pgfpathlineto{\pgfqpoint{1.920609in}{2.045733in}}%
\pgfpathlineto{\pgfqpoint{1.938360in}{2.019702in}}%
\pgfpathlineto{\pgfqpoint{1.954782in}{1.992654in}}%
\pgfpathlineto{\pgfqpoint{1.969830in}{1.964710in}}%
\pgfpathlineto{\pgfqpoint{1.983460in}{1.935990in}}%
\pgfpathlineto{\pgfqpoint{1.995638in}{1.906615in}}%
\pgfpathlineto{\pgfqpoint{2.006333in}{1.876710in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.846398in}}%
\pgfpathlineto{\pgfqpoint{2.023188in}{1.815804in}}%
\pgfpathlineto{\pgfqpoint{2.029319in}{1.785051in}}%
\pgfpathlineto{\pgfqpoint{2.033912in}{1.754260in}}%
\pgfpathlineto{\pgfqpoint{2.036967in}{1.723555in}}%
\pgfpathlineto{\pgfqpoint{2.038491in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{2.038497in}{1.662873in}}%
\pgfpathlineto{\pgfqpoint{2.037005in}{1.633128in}}%
\pgfpathlineto{\pgfqpoint{2.034039in}{1.603930in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{1.575386in}}%
\pgfpathlineto{\pgfqpoint{2.023810in}{1.547600in}}%
\pgfpathlineto{\pgfqpoint{2.016623in}{1.520672in}}%
\pgfpathlineto{\pgfqpoint{2.008113in}{1.494696in}}%
\pgfpathlineto{\pgfqpoint{1.998330in}{1.469763in}}%
\pgfpathlineto{\pgfqpoint{1.987328in}{1.445957in}}%
\pgfpathlineto{\pgfqpoint{1.975165in}{1.423358in}}%
\pgfpathlineto{\pgfqpoint{1.961905in}{1.402038in}}%
\pgfpathlineto{\pgfqpoint{1.947612in}{1.382067in}}%
\pgfpathlineto{\pgfqpoint{1.932355in}{1.363505in}}%
\pgfpathlineto{\pgfqpoint{1.916206in}{1.346407in}}%
\pgfpathlineto{\pgfqpoint{1.899240in}{1.330822in}}%
\pgfpathlineto{\pgfqpoint{1.881534in}{1.316793in}}%
\pgfpathlineto{\pgfqpoint{1.863166in}{1.304354in}}%
\pgfpathlineto{\pgfqpoint{1.844216in}{1.293536in}}%
\pgfpathlineto{\pgfqpoint{1.824767in}{1.284360in}}%
\pgfpathlineto{\pgfqpoint{1.804900in}{1.276841in}}%
\pgfpathlineto{\pgfqpoint{1.784699in}{1.270989in}}%
\pgfpathlineto{\pgfqpoint{1.764246in}{1.266805in}}%
\pgfpathlineto{\pgfqpoint{1.743627in}{1.264286in}}%
\pgfpathlineto{\pgfqpoint{1.722922in}{1.263419in}}%
\pgfpathlineto{\pgfqpoint{1.702216in}{1.264189in}}%
\pgfpathlineto{\pgfqpoint{1.681588in}{1.266571in}}%
\pgfpathlineto{\pgfqpoint{1.661119in}{1.270536in}}%
\pgfpathlineto{\pgfqpoint{1.640887in}{1.276049in}}%
\pgfpathlineto{\pgfqpoint{1.620969in}{1.283069in}}%
\pgfpathlineto{\pgfqpoint{1.601438in}{1.291549in}}%
\pgfpathlineto{\pgfqpoint{1.582367in}{1.301438in}}%
\pgfpathlineto{\pgfqpoint{1.563824in}{1.312680in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.325213in}}%
\pgfpathlineto{\pgfqpoint{1.528586in}{1.338972in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{1.353889in}}%
\pgfpathlineto{\pgfqpoint{1.496213in}{1.369889in}}%
\pgfpathlineto{\pgfqpoint{1.481238in}{1.386897in}}%
\pgfpathlineto{\pgfqpoint{1.467138in}{1.404834in}}%
\pgfpathlineto{\pgfqpoint{1.453955in}{1.423617in}}%
\pgfpathlineto{\pgfqpoint{1.441732in}{1.443163in}}%
\pgfpathlineto{\pgfqpoint{1.430503in}{1.463385in}}%
\pgfpathlineto{\pgfqpoint{1.420300in}{1.484195in}}%
\pgfpathlineto{\pgfqpoint{1.411150in}{1.505505in}}%
\pgfpathlineto{\pgfqpoint{1.403077in}{1.527224in}}%
\pgfpathlineto{\pgfqpoint{1.396098in}{1.549262in}}%
\pgfpathlineto{\pgfqpoint{1.390227in}{1.571530in}}%
\pgfpathlineto{\pgfqpoint{1.381841in}{1.616391in}}%
\pgfpathlineto{\pgfqpoint{1.377939in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{1.378471in}{1.704951in}}%
\pgfpathlineto{\pgfqpoint{1.383319in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{1.392299in}{1.787505in}}%
\pgfpathlineto{\pgfqpoint{1.398265in}{1.806629in}}%
\pgfpathlineto{\pgfqpoint{1.405169in}{1.825009in}}%
\pgfpathlineto{\pgfqpoint{1.412972in}{1.842582in}}%
\pgfpathlineto{\pgfqpoint{1.421633in}{1.859289in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.441344in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{1.452298in}{1.903692in}}%
\pgfpathlineto{\pgfqpoint{1.463915in}{1.916433in}}%
\pgfpathlineto{\pgfqpoint{1.476143in}{1.928079in}}%
\pgfpathlineto{\pgfqpoint{1.488924in}{1.938598in}}%
\pgfpathlineto{\pgfqpoint{1.502203in}{1.947963in}}%
\pgfpathlineto{\pgfqpoint{1.515921in}{1.956152in}}%
\pgfpathlineto{\pgfqpoint{1.530018in}{1.963147in}}%
\pgfpathlineto{\pgfqpoint{1.544435in}{1.968935in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{1.973509in}}%
\pgfpathlineto{\pgfqpoint{1.573986in}{1.976866in}}%
\pgfpathlineto{\pgfqpoint{1.588997in}{1.979009in}}%
\pgfpathlineto{\pgfqpoint{1.604086in}{1.979943in}}%
\pgfpathlineto{\pgfqpoint{1.619192in}{1.979681in}}%
\pgfpathlineto{\pgfqpoint{1.634254in}{1.978238in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.975635in}}%
\pgfpathlineto{\pgfqpoint{1.664019in}{1.971897in}}%
\pgfpathlineto{\pgfqpoint{1.692926in}{1.961132in}}%
\pgfpathlineto{\pgfqpoint{1.720547in}{1.946222in}}%
\pgfpathlineto{\pgfqpoint{1.746483in}{1.927502in}}%
\pgfpathlineto{\pgfqpoint{1.770372in}{1.905357in}}%
\pgfpathlineto{\pgfqpoint{1.791894in}{1.880218in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{1.852551in}}%
\pgfpathlineto{\pgfqpoint{1.826776in}{1.822849in}}%
\pgfpathlineto{\pgfqpoint{1.839730in}{1.791625in}}%
\pgfpathlineto{\pgfqpoint{1.849507in}{1.759403in}}%
\pgfpathlineto{\pgfqpoint{1.856034in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{1.859291in}{1.694067in}}%
\pgfpathlineto{\pgfqpoint{1.859306in}{1.661981in}}%
\pgfpathlineto{\pgfqpoint{1.856161in}{1.630937in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{1.601394in}}%
\pgfpathlineto{\pgfqpoint{1.840944in}{1.573774in}}%
\pgfpathlineto{\pgfqpoint{1.829255in}{1.548460in}}%
\pgfpathlineto{\pgfqpoint{1.815163in}{1.525788in}}%
\pgfpathlineto{\pgfqpoint{1.798950in}{1.506047in}}%
\pgfpathlineto{\pgfqpoint{1.780918in}{1.489470in}}%
\pgfpathlineto{\pgfqpoint{1.761395in}{1.476238in}}%
\pgfpathlineto{\pgfqpoint{1.740721in}{1.466474in}}%
\pgfpathlineto{\pgfqpoint{1.719247in}{1.460243in}}%
\pgfpathlineto{\pgfqpoint{1.697327in}{1.457555in}}%
\pgfpathlineto{\pgfqpoint{1.675314in}{1.458364in}}%
\pgfpathlineto{\pgfqpoint{1.653553in}{1.462570in}}%
\pgfpathlineto{\pgfqpoint{1.632376in}{1.470024in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{1.593016in}{1.493846in}}%
\pgfpathlineto{\pgfqpoint{1.575393in}{1.509697in}}%
\pgfpathlineto{\pgfqpoint{1.559469in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{1.545450in}{1.547736in}}%
\pgfpathlineto{\pgfqpoint{1.533507in}{1.569230in}}%
\pgfpathlineto{\pgfqpoint{1.523774in}{1.591881in}}%
\pgfpathlineto{\pgfqpoint{1.516348in}{1.615308in}}%
\pgfpathlineto{\pgfqpoint{1.511288in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{1.508614in}{1.662957in}}%
\pgfpathlineto{\pgfqpoint{1.508307in}{1.686427in}}%
\pgfpathlineto{\pgfqpoint{1.510315in}{1.709180in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.730880in}}%
\pgfpathlineto{\pgfqpoint{1.520885in}{1.751214in}}%
\pgfpathlineto{\pgfqpoint{1.529175in}{1.769901in}}%
\pgfpathlineto{\pgfqpoint{1.539241in}{1.786689in}}%
\pgfpathlineto{\pgfqpoint{1.550882in}{1.801365in}}%
\pgfpathlineto{\pgfqpoint{1.563878in}{1.813752in}}%
\pgfpathlineto{\pgfqpoint{1.577991in}{1.823714in}}%
\pgfpathlineto{\pgfqpoint{1.592976in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.608576in}{1.836026in}}%
\pgfpathlineto{\pgfqpoint{1.624535in}{1.838311in}}%
\pgfpathlineto{\pgfqpoint{1.640593in}{1.838039in}}%
\pgfpathlineto{\pgfqpoint{1.656499in}{1.835278in}}%
\pgfpathlineto{\pgfqpoint{1.672009in}{1.830134in}}%
\pgfpathlineto{\pgfqpoint{1.686890in}{1.822744in}}%
\pgfpathlineto{\pgfqpoint{1.700928in}{1.813281in}}%
\pgfpathlineto{\pgfqpoint{1.713924in}{1.801942in}}%
\pgfpathlineto{\pgfqpoint{1.725701in}{1.788952in}}%
\pgfpathlineto{\pgfqpoint{1.736107in}{1.774553in}}%
\pgfpathlineto{\pgfqpoint{1.745013in}{1.759004in}}%
\pgfpathlineto{\pgfqpoint{1.752318in}{1.742577in}}%
\pgfpathlineto{\pgfqpoint{1.757948in}{1.725548in}}%
\pgfpathlineto{\pgfqpoint{1.761856in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{1.764026in}{1.690807in}}%
\pgfpathlineto{\pgfqpoint{1.764465in}{1.673644in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.656972in}}%
\pgfpathlineto{\pgfqpoint{1.760324in}{1.641038in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.626072in}}%
\pgfpathlineto{\pgfqpoint{1.750017in}{1.612283in}}%
\pgfpathlineto{\pgfqpoint{1.742832in}{1.599857in}}%
\pgfpathlineto{\pgfqpoint{1.734479in}{1.588953in}}%
\pgfpathlineto{\pgfqpoint{1.725117in}{1.579703in}}%
\pgfpathlineto{\pgfqpoint{1.714917in}{1.572211in}}%
\pgfpathlineto{\pgfqpoint{1.704060in}{1.566549in}}%
\pgfpathlineto{\pgfqpoint{1.692729in}{1.562760in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{1.560858in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{1.560823in}}%
\pgfpathlineto{\pgfqpoint{1.657779in}{1.562612in}}%
\pgfpathlineto{\pgfqpoint{1.646423in}{1.566150in}}%
\pgfpathlineto{\pgfqpoint{1.635504in}{1.571339in}}%
\pgfpathlineto{\pgfqpoint{1.625181in}{1.578057in}}%
\pgfpathlineto{\pgfqpoint{1.615601in}{1.586162in}}%
\pgfpathlineto{\pgfqpoint{1.602904in}{1.600564in}}%
\pgfpathlineto{\pgfqpoint{1.592537in}{1.617118in}}%
\pgfpathlineto{\pgfqpoint{1.584774in}{1.635170in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{1.654036in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{1.673030in}}%
\pgfpathlineto{\pgfqpoint{1.578330in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{1.581698in}{1.708786in}}%
\pgfpathlineto{\pgfqpoint{1.587539in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{1.595558in}{1.737753in}}%
\pgfpathlineto{\pgfqpoint{1.605395in}{1.748560in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{1.756507in}}%
\pgfpathlineto{\pgfqpoint{1.628855in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{1.641574in}{1.763251in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{1.762040in}}%
\pgfpathlineto{\pgfqpoint{1.666701in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{1.678249in}{1.751216in}}%
\pgfpathlineto{\pgfqpoint{1.688610in}{1.742183in}}%
\pgfpathlineto{\pgfqpoint{1.697468in}{1.731246in}}%
\pgfpathlineto{\pgfqpoint{1.704570in}{1.718856in}}%
\pgfpathlineto{\pgfqpoint{1.709735in}{1.705497in}}%
\pgfpathlineto{\pgfqpoint{1.712855in}{1.691669in}}%
\pgfpathlineto{\pgfqpoint{1.713897in}{1.677871in}}%
\pgfpathlineto{\pgfqpoint{1.712901in}{1.664580in}}%
\pgfpathlineto{\pgfqpoint{1.709978in}{1.652242in}}%
\pgfpathlineto{\pgfqpoint{1.705301in}{1.641248in}}%
\pgfpathlineto{\pgfqpoint{1.699096in}{1.631932in}}%
\pgfpathlineto{\pgfqpoint{1.691637in}{1.624555in}}%
\pgfpathlineto{\pgfqpoint{1.683228in}{1.619303in}}%
\pgfpathlineto{\pgfqpoint{1.674198in}{1.616278in}}%
\pgfpathlineto{\pgfqpoint{1.664884in}{1.615504in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{1.616925in}}%
\pgfpathlineto{\pgfqpoint{1.646724in}{1.620410in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{1.631193in}{1.632723in}}%
\pgfpathlineto{\pgfqpoint{1.625037in}{1.640995in}}%
\pgfpathlineto{\pgfqpoint{1.618902in}{1.653478in}}%
\pgfpathlineto{\pgfqpoint{1.615366in}{1.666839in}}%
\pgfpathlineto{\pgfqpoint{1.614518in}{1.680216in}}%
\pgfpathlineto{\pgfqpoint{1.616278in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.703830in}}%
\pgfpathlineto{\pgfqpoint{1.626546in}{1.712733in}}%
\pgfpathlineto{\pgfqpoint{1.634211in}{1.719059in}}%
\pgfpathlineto{\pgfqpoint{1.642859in}{1.722546in}}%
\pgfpathlineto{\pgfqpoint{1.651914in}{1.723121in}}%
\pgfpathlineto{\pgfqpoint{1.660799in}{1.720890in}}%
\pgfpathlineto{\pgfqpoint{1.668980in}{1.716128in}}%
\pgfpathlineto{\pgfqpoint{1.675989in}{1.709251in}}%
\pgfpathlineto{\pgfqpoint{1.681453in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.685115in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{1.686222in}{1.686417in}}%
\pgfpathlineto{\pgfqpoint{1.686222in}{1.686417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.188359in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.212803in}{0.100000in}}{\pgfqpoint{3.212803in}{0.124444in}}%
\pgfpathlineto{\pgfqpoint{3.212803in}{0.298333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.212803in}{0.322778in}}{\pgfqpoint{3.188359in}{0.322778in}}%
\pgfpathlineto{\pgfqpoint{0.124444in}{0.322778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.322778in}}{\pgfqpoint{0.100000in}{0.298333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.124444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.124444in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148889in}{0.222917in}}%
\pgfpathlineto{\pgfqpoint{0.393333in}{0.222917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491111in,y=0.180139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.872129in}{0.222917in}}%
\pgfpathlineto{\pgfqpoint{1.116573in}{0.222917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214351in,y=0.180139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle |x| = |x_0|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.976346in}{0.222917in}}%
\pgfpathlineto{\pgfqpoint{2.220791in}{0.222917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318569in,y=0.180139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle V(x_k) = V(x_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381619in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{2.756063in}}%
\pgfpathlineto{\pgfqpoint{3.381619in}{2.756063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.381619in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741039in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{3.741039in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.381619in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100460in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{4.100460in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.381619in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459880in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{4.459880in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.381619in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819300in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{4.819300in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.381619in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178721in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{5.178721in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.381619in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381619in}{0.958961in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{0.958961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.381619in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381619in}{1.318382in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{1.318382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.381619in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381619in}{1.677802in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{1.677802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.381619in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381619in}{2.037222in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{2.037222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.381619in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381619in}{2.396643in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{2.396643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.381619in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120910in}{1.644469in}}%
\pgfpathcurveto{\pgfqpoint{5.129750in}{1.644469in}}{\pgfqpoint{5.138229in}{1.647981in}}{\pgfqpoint{5.144480in}{1.654232in}}%
\pgfpathcurveto{\pgfqpoint{5.150731in}{1.660483in}}{\pgfqpoint{5.154243in}{1.668962in}}{\pgfqpoint{5.154243in}{1.677802in}}%
\pgfpathcurveto{\pgfqpoint{5.154243in}{1.686642in}}{\pgfqpoint{5.150731in}{1.695121in}}{\pgfqpoint{5.144480in}{1.701372in}}%
\pgfpathcurveto{\pgfqpoint{5.138229in}{1.707623in}}{\pgfqpoint{5.129750in}{1.711135in}}{\pgfqpoint{5.120910in}{1.711135in}}%
\pgfpathcurveto{\pgfqpoint{5.112069in}{1.711135in}}{\pgfqpoint{5.103590in}{1.707623in}}{\pgfqpoint{5.097339in}{1.701372in}}%
\pgfpathcurveto{\pgfqpoint{5.091088in}{1.695121in}}{\pgfqpoint{5.087576in}{1.686642in}}{\pgfqpoint{5.087576in}{1.677802in}}%
\pgfpathcurveto{\pgfqpoint{5.087576in}{1.668962in}}{\pgfqpoint{5.091088in}{1.660483in}}{\pgfqpoint{5.097339in}{1.654232in}}%
\pgfpathcurveto{\pgfqpoint{5.103590in}{1.647981in}}{\pgfqpoint{5.112069in}{1.644469in}}{\pgfqpoint{5.120910in}{1.644469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381619in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{3.381619in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538141in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381619in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{0.599541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381619in}{2.756063in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{2.756063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.381619in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.459880in}{1.016772in}}%
\pgfpathcurveto{\pgfqpoint{4.635187in}{1.016772in}}{\pgfqpoint{4.803338in}{1.086423in}}{\pgfqpoint{4.927298in}{1.210383in}}%
\pgfpathcurveto{\pgfqpoint{5.051259in}{1.334344in}}{\pgfqpoint{5.120910in}{1.502495in}}{\pgfqpoint{5.120910in}{1.677802in}}%
\pgfpathcurveto{\pgfqpoint{5.120910in}{1.853109in}}{\pgfqpoint{5.051259in}{2.021260in}}{\pgfqpoint{4.927298in}{2.145220in}}%
\pgfpathcurveto{\pgfqpoint{4.803338in}{2.269181in}}{\pgfqpoint{4.635187in}{2.338831in}}{\pgfqpoint{4.459880in}{2.338831in}}%
\pgfpathcurveto{\pgfqpoint{4.284573in}{2.338831in}}{\pgfqpoint{4.116422in}{2.269181in}}{\pgfqpoint{3.992462in}{2.145220in}}%
\pgfpathcurveto{\pgfqpoint{3.868501in}{2.021260in}}{\pgfqpoint{3.798850in}{1.853109in}}{\pgfqpoint{3.798850in}{1.677802in}}%
\pgfpathcurveto{\pgfqpoint{3.798850in}{1.502495in}}{\pgfqpoint{3.868501in}{1.334344in}}{\pgfqpoint{3.992462in}{1.210383in}}%
\pgfpathcurveto{\pgfqpoint{4.116422in}{1.086423in}}{\pgfqpoint{4.284573in}{1.016772in}}{\pgfqpoint{4.459880in}{1.016772in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.162576in,y=1.719469in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \tilde x_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.459880in,y=2.839396in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Contractive System}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.381619in}{0.599541in}}{\pgfqpoint{2.156522in}{2.156522in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120910in}{1.677802in}}%
\pgfpathlineto{\pgfqpoint{5.116475in}{1.636932in}}%
\pgfpathlineto{\pgfqpoint{5.109520in}{1.596733in}}%
\pgfpathlineto{\pgfqpoint{5.100105in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{5.088296in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{5.074171in}{1.481626in}}%
\pgfpathlineto{\pgfqpoint{5.057812in}{1.445548in}}%
\pgfpathlineto{\pgfqpoint{5.039313in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{5.018772in}{1.377597in}}%
\pgfpathlineto{\pgfqpoint{4.996296in}{1.345954in}}%
\pgfpathlineto{\pgfqpoint{4.971997in}{1.316008in}}%
\pgfpathlineto{\pgfqpoint{4.945993in}{1.287855in}}%
\pgfpathlineto{\pgfqpoint{4.918407in}{1.261582in}}%
\pgfpathlineto{\pgfqpoint{4.889367in}{1.237270in}}%
\pgfpathlineto{\pgfqpoint{4.859006in}{1.214990in}}%
\pgfpathlineto{\pgfqpoint{4.827458in}{1.194802in}}%
\pgfpathlineto{\pgfqpoint{4.794863in}{1.176761in}}%
\pgfpathlineto{\pgfqpoint{4.761361in}{1.160910in}}%
\pgfpathlineto{\pgfqpoint{4.727095in}{1.147285in}}%
\pgfpathlineto{\pgfqpoint{4.692210in}{1.135910in}}%
\pgfpathlineto{\pgfqpoint{4.656848in}{1.126802in}}%
\pgfpathlineto{\pgfqpoint{4.621156in}{1.119969in}}%
\pgfpathlineto{\pgfqpoint{4.585276in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{4.549354in}{1.113112in}}%
\pgfpathlineto{\pgfqpoint{4.513528in}{1.113058in}}%
\pgfpathlineto{\pgfqpoint{4.477940in}{1.115219in}}%
\pgfpathlineto{\pgfqpoint{4.442726in}{1.119560in}}%
\pgfpathlineto{\pgfqpoint{4.408018in}{1.126036in}}%
\pgfpathlineto{\pgfqpoint{4.373947in}{1.134595in}}%
\pgfpathlineto{\pgfqpoint{4.340639in}{1.145178in}}%
\pgfpathlineto{\pgfqpoint{4.308214in}{1.157717in}}%
\pgfpathlineto{\pgfqpoint{4.276789in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{4.246475in}{1.188365in}}%
\pgfpathlineto{\pgfqpoint{4.217376in}{1.206307in}}%
\pgfpathlineto{\pgfqpoint{4.189591in}{1.225874in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{1.246970in}}%
\pgfpathlineto{\pgfqpoint{4.138329in}{1.269491in}}%
\pgfpathlineto{\pgfqpoint{4.115016in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{4.093347in}{1.318385in}}%
\pgfpathlineto{\pgfqpoint{4.073385in}{1.344534in}}%
\pgfpathlineto{\pgfqpoint{4.055189in}{1.371663in}}%
\pgfpathlineto{\pgfqpoint{4.038808in}{1.399653in}}%
\pgfpathlineto{\pgfqpoint{4.024282in}{1.428386in}}%
\pgfpathlineto{\pgfqpoint{4.011646in}{1.457737in}}%
\pgfpathlineto{\pgfqpoint{4.000925in}{1.487585in}}%
\pgfpathlineto{\pgfqpoint{3.992139in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{3.985297in}{1.548278in}}%
\pgfpathlineto{\pgfqpoint{3.980401in}{1.578877in}}%
\pgfpathlineto{\pgfqpoint{3.977447in}{1.609482in}}%
\pgfpathlineto{\pgfqpoint{3.976422in}{1.639972in}}%
\pgfpathlineto{\pgfqpoint{3.977305in}{1.670231in}}%
\pgfpathlineto{\pgfqpoint{3.980071in}{1.700141in}}%
\pgfpathlineto{\pgfqpoint{3.984683in}{1.729589in}}%
\pgfpathlineto{\pgfqpoint{3.991101in}{1.758467in}}%
\pgfpathlineto{\pgfqpoint{3.999278in}{1.786668in}}%
\pgfpathlineto{\pgfqpoint{4.009159in}{1.814090in}}%
\pgfpathlineto{\pgfqpoint{4.020685in}{1.840635in}}%
\pgfpathlineto{\pgfqpoint{4.033789in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{4.048400in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{4.064443in}{1.914102in}}%
\pgfpathlineto{\pgfqpoint{4.081836in}{1.936259in}}%
\pgfpathlineto{\pgfqpoint{4.100494in}{1.957125in}}%
\pgfpathlineto{\pgfqpoint{4.120329in}{1.976636in}}%
\pgfpathlineto{\pgfqpoint{4.141248in}{1.994730in}}%
\pgfpathlineto{\pgfqpoint{4.163156in}{2.011356in}}%
\pgfpathlineto{\pgfqpoint{4.185953in}{2.026466in}}%
\pgfpathlineto{\pgfqpoint{4.209540in}{2.040020in}}%
\pgfpathlineto{\pgfqpoint{4.233815in}{2.051984in}}%
\pgfpathlineto{\pgfqpoint{4.258673in}{2.062332in}}%
\pgfpathlineto{\pgfqpoint{4.284009in}{2.071042in}}%
\pgfpathlineto{\pgfqpoint{4.309719in}{2.078101in}}%
\pgfpathlineto{\pgfqpoint{4.335697in}{2.083501in}}%
\pgfpathlineto{\pgfqpoint{4.361837in}{2.087244in}}%
\pgfpathlineto{\pgfqpoint{4.388036in}{2.089334in}}%
\pgfpathlineto{\pgfqpoint{4.414189in}{2.089784in}}%
\pgfpathlineto{\pgfqpoint{4.440194in}{2.088612in}}%
\pgfpathlineto{\pgfqpoint{4.465952in}{2.085844in}}%
\pgfpathlineto{\pgfqpoint{4.491365in}{2.081510in}}%
\pgfpathlineto{\pgfqpoint{4.516337in}{2.075647in}}%
\pgfpathlineto{\pgfqpoint{4.540775in}{2.068297in}}%
\pgfpathlineto{\pgfqpoint{4.564591in}{2.059508in}}%
\pgfpathlineto{\pgfqpoint{4.587699in}{2.049331in}}%
\pgfpathlineto{\pgfqpoint{4.610018in}{2.037824in}}%
\pgfpathlineto{\pgfqpoint{4.631468in}{2.025049in}}%
\pgfpathlineto{\pgfqpoint{4.651978in}{2.011071in}}%
\pgfpathlineto{\pgfqpoint{4.671478in}{1.995961in}}%
\pgfpathlineto{\pgfqpoint{4.689905in}{1.979792in}}%
\pgfpathlineto{\pgfqpoint{4.707200in}{1.962641in}}%
\pgfpathlineto{\pgfqpoint{4.723309in}{1.944586in}}%
\pgfpathlineto{\pgfqpoint{4.738183in}{1.925711in}}%
\pgfpathlineto{\pgfqpoint{4.751781in}{1.906099in}}%
\pgfpathlineto{\pgfqpoint{4.764063in}{1.885837in}}%
\pgfpathlineto{\pgfqpoint{4.775000in}{1.865012in}}%
\pgfpathlineto{\pgfqpoint{4.784564in}{1.843713in}}%
\pgfpathlineto{\pgfqpoint{4.792735in}{1.822029in}}%
\pgfpathlineto{\pgfqpoint{4.799498in}{1.800050in}}%
\pgfpathlineto{\pgfqpoint{4.804846in}{1.777866in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{1.755567in}}%
\pgfpathlineto{\pgfqpoint{4.811284in}{1.733242in}}%
\pgfpathlineto{\pgfqpoint{4.812384in}{1.710977in}}%
\pgfpathlineto{\pgfqpoint{4.812089in}{1.688861in}}%
\pgfpathlineto{\pgfqpoint{4.810416in}{1.666977in}}%
\pgfpathlineto{\pgfqpoint{4.807389in}{1.645409in}}%
\pgfpathlineto{\pgfqpoint{4.803037in}{1.624238in}}%
\pgfpathlineto{\pgfqpoint{4.797393in}{1.603541in}}%
\pgfpathlineto{\pgfqpoint{4.790497in}{1.583394in}}%
\pgfpathlineto{\pgfqpoint{4.782390in}{1.563868in}}%
\pgfpathlineto{\pgfqpoint{4.773119in}{1.545033in}}%
\pgfpathlineto{\pgfqpoint{4.762735in}{1.526954in}}%
\pgfpathlineto{\pgfqpoint{4.751294in}{1.509693in}}%
\pgfpathlineto{\pgfqpoint{4.738852in}{1.493306in}}%
\pgfpathlineto{\pgfqpoint{4.725472in}{1.477848in}}%
\pgfpathlineto{\pgfqpoint{4.711217in}{1.463366in}}%
\pgfpathlineto{\pgfqpoint{4.696155in}{1.449907in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{1.437509in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{1.426209in}}%
\pgfpathlineto{\pgfqpoint{4.646822in}{1.416036in}}%
\pgfpathlineto{\pgfqpoint{4.629240in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{4.611212in}{1.399173in}}%
\pgfpathlineto{\pgfqpoint{4.592816in}{1.392520in}}%
\pgfpathlineto{\pgfqpoint{4.574129in}{1.387068in}}%
\pgfpathlineto{\pgfqpoint{4.555226in}{1.382825in}}%
\pgfpathlineto{\pgfqpoint{4.536186in}{1.379791in}}%
\pgfpathlineto{\pgfqpoint{4.517085in}{1.377964in}}%
\pgfpathlineto{\pgfqpoint{4.497997in}{1.377336in}}%
\pgfpathlineto{\pgfqpoint{4.478999in}{1.377894in}}%
\pgfpathlineto{\pgfqpoint{4.460162in}{1.379621in}}%
\pgfpathlineto{\pgfqpoint{4.441560in}{1.382496in}}%
\pgfpathlineto{\pgfqpoint{4.423262in}{1.386494in}}%
\pgfpathlineto{\pgfqpoint{4.405336in}{1.391584in}}%
\pgfpathlineto{\pgfqpoint{4.387848in}{1.397732in}}%
\pgfpathlineto{\pgfqpoint{4.370861in}{1.404903in}}%
\pgfpathlineto{\pgfqpoint{4.354435in}{1.413054in}}%
\pgfpathlineto{\pgfqpoint{4.323493in}{1.432119in}}%
\pgfpathlineto{\pgfqpoint{4.295443in}{1.454536in}}%
\pgfpathlineto{\pgfqpoint{4.270651in}{1.479875in}}%
\pgfpathlineto{\pgfqpoint{4.249421in}{1.507667in}}%
\pgfpathlineto{\pgfqpoint{4.231995in}{1.537419in}}%
\pgfpathlineto{\pgfqpoint{4.218551in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{4.209199in}{1.600745in}}%
\pgfpathlineto{\pgfqpoint{4.203984in}{1.633273in}}%
\pgfpathlineto{\pgfqpoint{4.202883in}{1.665688in}}%
\pgfpathlineto{\pgfqpoint{4.205812in}{1.697487in}}%
\pgfpathlineto{\pgfqpoint{4.212625in}{1.728190in}}%
\pgfpathlineto{\pgfqpoint{4.223120in}{1.757347in}}%
\pgfpathlineto{\pgfqpoint{4.237042in}{1.784541in}}%
\pgfpathlineto{\pgfqpoint{4.254088in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{4.273917in}{1.831587in}}%
\pgfpathlineto{\pgfqpoint{4.296150in}{1.850832in}}%
\pgfpathlineto{\pgfqpoint{4.320381in}{1.866904in}}%
\pgfpathlineto{\pgfqpoint{4.346182in}{1.879632in}}%
\pgfpathlineto{\pgfqpoint{4.373115in}{1.888900in}}%
\pgfpathlineto{\pgfqpoint{4.400730in}{1.894652in}}%
\pgfpathlineto{\pgfqpoint{4.428581in}{1.896883in}}%
\pgfpathlineto{\pgfqpoint{4.456228in}{1.895646in}}%
\pgfpathlineto{\pgfqpoint{4.483246in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{4.509229in}{1.883243in}}%
\pgfpathlineto{\pgfqpoint{4.533799in}{1.872432in}}%
\pgfpathlineto{\pgfqpoint{4.556608in}{1.858858in}}%
\pgfpathlineto{\pgfqpoint{4.577344in}{1.842801in}}%
\pgfpathlineto{\pgfqpoint{4.595737in}{1.824573in}}%
\pgfpathlineto{\pgfqpoint{4.611557in}{1.804511in}}%
\pgfpathlineto{\pgfqpoint{4.624622in}{1.782974in}}%
\pgfpathlineto{\pgfqpoint{4.634797in}{1.760334in}}%
\pgfpathlineto{\pgfqpoint{4.641995in}{1.736970in}}%
\pgfpathlineto{\pgfqpoint{4.646179in}{1.713265in}}%
\pgfpathlineto{\pgfqpoint{4.647357in}{1.689596in}}%
\pgfpathlineto{\pgfqpoint{4.645586in}{1.666330in}}%
\pgfpathlineto{\pgfqpoint{4.640967in}{1.643821in}}%
\pgfpathlineto{\pgfqpoint{4.633642in}{1.622399in}}%
\pgfpathlineto{\pgfqpoint{4.623793in}{1.602372in}}%
\pgfpathlineto{\pgfqpoint{4.611636in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{4.597417in}{1.567578in}}%
\pgfpathlineto{\pgfqpoint{4.581408in}{1.553264in}}%
\pgfpathlineto{\pgfqpoint{4.563905in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{4.545216in}{1.531650in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{1.524569in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{4.485261in}{1.518102in}}%
\pgfpathlineto{\pgfqpoint{4.465063in}{1.518689in}}%
\pgfpathlineto{\pgfqpoint{4.445286in}{1.521739in}}%
\pgfpathlineto{\pgfqpoint{4.426227in}{1.527144in}}%
\pgfpathlineto{\pgfqpoint{4.408165in}{1.534761in}}%
\pgfpathlineto{\pgfqpoint{4.391357in}{1.544417in}}%
\pgfpathlineto{\pgfqpoint{4.376034in}{1.555910in}}%
\pgfpathlineto{\pgfqpoint{4.362396in}{1.569017in}}%
\pgfpathlineto{\pgfqpoint{4.350615in}{1.583492in}}%
\pgfpathlineto{\pgfqpoint{4.340828in}{1.599077in}}%
\pgfpathlineto{\pgfqpoint{4.333138in}{1.615501in}}%
\pgfpathlineto{\pgfqpoint{4.327613in}{1.632488in}}%
\pgfpathlineto{\pgfqpoint{4.324285in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{4.323152in}{1.667038in}}%
\pgfpathlineto{\pgfqpoint{4.324176in}{1.684056in}}%
\pgfpathlineto{\pgfqpoint{4.327288in}{1.700554in}}%
\pgfpathlineto{\pgfqpoint{4.332387in}{1.716288in}}%
\pgfpathlineto{\pgfqpoint{4.339346in}{1.731033in}}%
\pgfpathlineto{\pgfqpoint{4.348009in}{1.744582in}}%
\pgfpathlineto{\pgfqpoint{4.358200in}{1.756755in}}%
\pgfpathlineto{\pgfqpoint{4.369721in}{1.767396in}}%
\pgfpathlineto{\pgfqpoint{4.382360in}{1.776378in}}%
\pgfpathlineto{\pgfqpoint{4.395893in}{1.783602in}}%
\pgfpathlineto{\pgfqpoint{4.410087in}{1.788999in}}%
\pgfpathlineto{\pgfqpoint{4.424704in}{1.792529in}}%
\pgfpathlineto{\pgfqpoint{4.439505in}{1.794186in}}%
\pgfpathlineto{\pgfqpoint{4.454257in}{1.793989in}}%
\pgfpathlineto{\pgfqpoint{4.468730in}{1.791987in}}%
\pgfpathlineto{\pgfqpoint{4.482707in}{1.788257in}}%
\pgfpathlineto{\pgfqpoint{4.495980in}{1.782898in}}%
\pgfpathlineto{\pgfqpoint{4.508363in}{1.776037in}}%
\pgfpathlineto{\pgfqpoint{4.519682in}{1.767815in}}%
\pgfpathlineto{\pgfqpoint{4.529790in}{1.758396in}}%
\pgfpathlineto{\pgfqpoint{4.538557in}{1.747955in}}%
\pgfpathlineto{\pgfqpoint{4.545882in}{1.736681in}}%
\pgfpathlineto{\pgfqpoint{4.551686in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{4.555916in}{1.712423in}}%
\pgfpathlineto{\pgfqpoint{4.558545in}{1.699843in}}%
\pgfpathlineto{\pgfqpoint{4.559572in}{1.687232in}}%
\pgfpathlineto{\pgfqpoint{4.559021in}{1.674787in}}%
\pgfpathlineto{\pgfqpoint{4.556940in}{1.662698in}}%
\pgfpathlineto{\pgfqpoint{4.553399in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{4.548489in}{1.640293in}}%
\pgfpathlineto{\pgfqpoint{4.542321in}{1.630294in}}%
\pgfpathlineto{\pgfqpoint{4.530993in}{1.617187in}}%
\pgfpathlineto{\pgfqpoint{4.517611in}{1.606671in}}%
\pgfpathlineto{\pgfqpoint{4.502718in}{1.599018in}}%
\pgfpathlineto{\pgfqpoint{4.486886in}{1.594386in}}%
\pgfpathlineto{\pgfqpoint{4.470701in}{1.592826in}}%
\pgfpathlineto{\pgfqpoint{4.454738in}{1.594278in}}%
\pgfpathlineto{\pgfqpoint{4.439545in}{1.598580in}}%
\pgfpathlineto{\pgfqpoint{4.425621in}{1.605477in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{1.614634in}}%
\pgfpathlineto{\pgfqpoint{4.403253in}{1.625648in}}%
\pgfpathlineto{\pgfqpoint{4.395448in}{1.638067in}}%
\pgfpathlineto{\pgfqpoint{4.390171in}{1.651408in}}%
\pgfpathlineto{\pgfqpoint{4.387512in}{1.665174in}}%
\pgfpathlineto{\pgfqpoint{4.387469in}{1.678869in}}%
\pgfpathlineto{\pgfqpoint{4.389944in}{1.692020in}}%
\pgfpathlineto{\pgfqpoint{4.394759in}{1.704191in}}%
\pgfpathlineto{\pgfqpoint{4.401660in}{1.714994in}}%
\pgfpathlineto{\pgfqpoint{4.410329in}{1.724104in}}%
\pgfpathlineto{\pgfqpoint{4.420401in}{1.731267in}}%
\pgfpathlineto{\pgfqpoint{4.431472in}{1.736307in}}%
\pgfpathlineto{\pgfqpoint{4.443122in}{1.739126in}}%
\pgfpathlineto{\pgfqpoint{4.454923in}{1.739708in}}%
\pgfpathlineto{\pgfqpoint{4.466460in}{1.738117in}}%
\pgfpathlineto{\pgfqpoint{4.477341in}{1.734488in}}%
\pgfpathlineto{\pgfqpoint{4.487213in}{1.729023in}}%
\pgfpathlineto{\pgfqpoint{4.495769in}{1.721979in}}%
\pgfpathlineto{\pgfqpoint{4.502761in}{1.713659in}}%
\pgfpathlineto{\pgfqpoint{4.508003in}{1.704401in}}%
\pgfpathlineto{\pgfqpoint{4.511379in}{1.694561in}}%
\pgfpathlineto{\pgfqpoint{4.512839in}{1.684502in}}%
\pgfpathlineto{\pgfqpoint{4.512404in}{1.674582in}}%
\pgfpathlineto{\pgfqpoint{4.510159in}{1.665141in}}%
\pgfpathlineto{\pgfqpoint{4.506249in}{1.656490in}}%
\pgfpathlineto{\pgfqpoint{4.500871in}{1.648900in}}%
\pgfpathlineto{\pgfqpoint{4.494268in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{4.486713in}{1.637747in}}%
\pgfpathlineto{\pgfqpoint{4.475677in}{1.633741in}}%
\pgfpathlineto{\pgfqpoint{4.464214in}{1.632630in}}%
\pgfpathlineto{\pgfqpoint{4.453048in}{1.634343in}}%
\pgfpathlineto{\pgfqpoint{4.442847in}{1.638634in}}%
\pgfpathlineto{\pgfqpoint{4.434190in}{1.645116in}}%
\pgfpathlineto{\pgfqpoint{4.427532in}{1.653282in}}%
\pgfpathlineto{\pgfqpoint{4.423183in}{1.662551in}}%
\pgfpathlineto{\pgfqpoint{4.421296in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{4.421865in}{1.681909in}}%
\pgfpathlineto{\pgfqpoint{4.424737in}{1.690794in}}%
\pgfpathlineto{\pgfqpoint{4.429621in}{1.698448in}}%
\pgfpathlineto{\pgfqpoint{4.436120in}{1.704462in}}%
\pgfpathlineto{\pgfqpoint{4.443756in}{1.708546in}}%
\pgfpathlineto{\pgfqpoint{4.452007in}{1.710547in}}%
\pgfpathlineto{\pgfqpoint{4.460335in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{4.468227in}{1.708344in}}%
\pgfpathlineto{\pgfqpoint{4.475220in}{1.704476in}}%
\pgfpathlineto{\pgfqpoint{4.480931in}{1.699163in}}%
\pgfpathlineto{\pgfqpoint{4.485072in}{1.692801in}}%
\pgfpathlineto{\pgfqpoint{4.487466in}{1.685832in}}%
\pgfpathlineto{\pgfqpoint{4.487782in}{1.684049in}}%
\pgfpathlineto{\pgfqpoint{4.487782in}{1.684049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643929in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.275831in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.300275in}{0.100000in}}{\pgfqpoint{5.300275in}{0.124444in}}%
\pgfpathlineto{\pgfqpoint{5.300275in}{0.298333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.300275in}{0.322778in}}{\pgfqpoint{5.275831in}{0.322778in}}%
\pgfpathlineto{\pgfqpoint{3.643929in}{0.322778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.619485in}{0.322778in}}{\pgfqpoint{3.619485in}{0.298333in}}%
\pgfpathlineto{\pgfqpoint{3.619485in}{0.124444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.619485in}{0.100000in}}{\pgfqpoint{3.643929in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668373in}{0.222917in}}%
\pgfpathlineto{\pgfqpoint{3.912818in}{0.222917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010596in,y=0.180139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \tilde x_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.391613in}{0.222917in}}%
\pgfpathlineto{\pgfqpoint{4.636058in}{0.222917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733836in,y=0.180139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle |\tilde x| = |\tilde x_0|\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

